Majority Boolean networks classifying density: structural characterization and complexity

Given a set of entities each holding a Boolean state, the Density Classification Task (DCT) asks them to converge to the most represented state. Given a directed graph of entities where each node synchronously updates to the local majority among its in-neighbors, we characterize in terms of three forbidden patterns when it solves DCT, and show that discovering these patterns is complete for NP and PSPACE.

==> fig/fig_DCTP-One.tex <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, inner sep=1pt, minimum size=16pt]
    \tikzstyle{mnode} = [circle, draw, inner sep=1pt, minimum size=16pt, text=black!50]
    \tikzstyle{arc} = [-{>[length=1mm]}]
    \tikzstyle{rarc} = [-{>[length=1mm]}, rounded corners=4pt]
    \tikzstyle{darc} = [{<[length=1mm]}-{>[length=1mm]}]
    % circuit
    \begin{scope}
      % input nodes
      \foreach \x in {0,1,2}
        \node[node] (i\x) at (\x,0) {$x_{\x}$};
      % gates
      \node[node] (g0) at (0.5,-1.5) {$\vee$};
      \node[node] (g1) at (1.5,-1.5) {$\wedge$};
      % output gates
      \node[node] (o0) at (0,-3) {$\vee$};
      \node[node] (o1) at (1,-3) {$\vee$};
      \node[node] (o2) at (2,-3) {$\wedge$};
      % arcs
      \draw[arc] (i0) to (g0);
      \draw[arc] (i1) to (g0);
      \draw[arc] (i1) to (g1);
      \draw[arc] (i2) to (g1);
      \draw[arc] (g0) to (o0);
      \draw[arc] (g0) to (o1);
      \draw[arc] (g0) to (o2);
      \draw[arc] (g1) to (o0);
      \draw[arc] (g1) to (o1);
      \draw[arc] (g1) to (o2);
      % labels
      \node[right=0pt of i2] {inputs};
      \node[right=0pt of o2] {outputs};
      \node[below=0pt of o0] {$i$};
    \end{scope}
    % MBAN
    \begin{scope}[shift={(6,0)}]
      % nodes of the circuit
      \foreach \x in {0,1,2}
        \node[mnode] (mi\x) at (\x,0) {$\vee$};
      \node[mnode] (mg0) at (0.5,-1.5) {$\vee$};
      \node[mnode] (mg1) at (1.5,-1.5) {$\wedge$};
      \node[mnode] (mo0) at (0,-3) {$\vee$};
      \node[mnode] (mo1) at (1,-3) {$\vee$};
      \node[mnode] (mo2) at (2,-3) {$\wedge$};
      % label i
      \node[below=0pt of mo0] {$i$};
      % arcs of the circuit
      \draw[arc] (mi0) to (mg0);
      \draw[arc] (mi1) to (mg0);
      \draw[arc] (mi1) to (mg1);
      \draw[arc] (mi2) to (mg1);
      \draw[arc] (mg0) to (mo0);
      \draw[arc] (mg0) to (mo1);
      \draw[arc] (mg0) to (mo2);
      \draw[arc] (mg1) to (mo0);
      \draw[arc] (mg1) to (mo1);
      \draw[arc] (mg1) to (mo2);
      % i and outputs to inputs
      \draw[rarc,blue] (mo0) -- ++(-.5,0) -- ++(0,3.5) -- ++(.5,0) -- (mi0);
      %\draw[rarc,blue] (mo0) -- ++(-.6,0) -- ++(0,3.6) -- ++(1.6,0) -- (mi1);
      %\draw[rarc,blue] (mo0) -- ++(-.7,0) -- ++(0,3.7) -- ++(2.7,0) -- (mi2);
      \draw[rarc,blue] (mo1) -- ++(0,-.5) -- ++(1.6,0) -- ++(0,4.3) -- ++(-1.6,0) -- (mi1);
      \draw[rarc,blue] (mo2) -- ++(.5,0) -- ++(0,3.6) -- ++(-.5,0) -- (mi2);
      % nodes b_0 b_1
      \node[node] (b0) at (3.5,-1) {$b_0$};
      \node[node] (b1) at (3.5,-2) {$b_1$};
      % arcs b_0 b_1 to circuit
      \draw[arc,red] (b0) to[bend left=10] (mi0);
      \draw[arc,red] (b0) to[bend left=10] (mi1);
      \draw[arc,red] (b0) to[bend left=10] (mi2);
      \draw[arc,red] (b0) to[bend right=10] (mg1);
      \draw[arc,red] (b0) to[bend right=10] (mo2);
      \draw[arc,green] (b1) to[bend left=10] (mi0);
      \draw[arc,green] (b1) to[bend left=10] (mi1);
      \draw[arc,green] (b1) to[bend left=10] (mi2);
      \draw[arc,green] (b1) to[bend left=10] (mg0);
      \draw[arc,green] (b1) to[bend right=10] (mo0);
      \draw[arc,green] (b1) to[bend right=10] (mo1);
      % arcs b_0 b_1
      \draw[arc] (b0) to[bend left=15] (b1);
      \draw[arc] (b1) to[bend left=15] (b0);
      \draw[arc,loop above] (b0) to (b0);
      \draw[arc,loop below] (b1) to (b1);
      % i to b_0
      \draw[rarc,blue] (mo0) -- ++(-.8,0) -- ++(0,3.9) -- ++(3.5,0) -- ++(0,-.9) -- (b0);
      % clique (p is p4)
      \foreach \r in {0,1,2,3,5,6,7,8}
        \node[node,shift={(6,-2)}] (p\r) at (\r*40+20:1.5) {} edge [in=40*\r+20-12,out=40*\r+20+12,loop] ();;
      \node[node,shift={(6,-2)}] (p4) at (4*40+20:1.5) {$p$};
      \foreach[count=\i from 0] \r in {1,...,8}{
        \foreach \rr in {0,...,\i}{
          \draw[darc] (p\r) to (p\rr);
        }
      }
      \draw[decorate,decoration={brace,amplitude=5pt}] (4.2,.2) -- node[above,yshift=5pt]{$P$} (7.8,.2);
      % arcs p b_1
      \draw[arc] (p4) to[bend left=15] (b1);
      \draw[arc] (b1) to[bend left=15] (p4);
    \end{scope}
\end{tikzpicture}


==> fig/fig_conv.tex <==
\begin{tikzpicture}[circuit logic US, thick, node distance=1cm and 2cm, scale=0.85]

    \tikzstyle{threadB} = [-, black]
    \tikzstyle{threadR} = [-, myRed]
    \tikzstyle{threadG} = [-, myGreen]
    \tikzstyle{inputs} = [draw, minimum width=3cm, minimum height=0.5cm]
    \tikzstyle{value} = [draw, minimum width=0.5cm, minimum height=0.5cm]
    \tikzstyle{module} = [draw, minimum width=1.25cm, minimum height=0.5cm]
    \tikzstyle{circuit} = [draw, minimum width=3cm, minimum height=1.5cm]
    \tikzstyle{AND} = [and gate, anchor=input 1, rotate=270]
    \tikzstyle{OR} = [or gate, anchor=input 1, rotate=270]
    \tikzstyle{XOR} = [xor gate, anchor=input 1, rotate=270]
    \tikzstyle{NOTV} = [not gate, anchor=input, rotate=270, scale=0.6]
    \tikzstyle{NOTH} = [not gate, anchor=output, rotate=180, scale=0.6]
    
    %lv 0
    \node[inputs] (A) at (0,8) {input $y$};
    \node[inputs] (counter) at (4,8) {input $counter$};
    \node[inputs] (W) at (-4,6.5) {write $x$};
    \node[module] (Una1) at (2,6.5) {$= 1^{2n}$};
    
    %lv 1
    \node[circuit] (C1) at (-4,4.75) {circuit $C$};
    \node[circuit] (C2) at (0,4.75) {circuit $C$};
    \node[module] (NUna0) at (3,4.75) {$\neq 0^n$};
    
    %lv 2
    \node[NOTH] (N1) at (-3.8,3.5) {};
    \node[AND] (A1) at (-3.8,3) {};
    \node[AND] (A2) at (0.2,3) {};
    \node[circuit] (Add) at (4,2.5) {add $1$};
    
    %lv 3
    \node[OR] (O1) at (-1.7,1.25) {};
    
    %lv 4
    \node[inputs] (U) at (-1.8, -0.5) {output of $C$};
    \node (I) at (-3, -0.5) {$i$};
    \node (IO) at (-3,-0.75) {};
    \filldraw (IO) circle (2pt);
    
    %lv 5
    \node[OR] (O2) at (-2.3,-1.75) {};
    \node[OR] (O5) at (3.9,-1.75) {};
    
    %lv 6
    \node[OR] (O3) at (0.1,-3.5) {};
    \node[OR] (O4) at (3.8,-3.5) {};
    
    
    %lv 7
    \node[inputs] (AO) at (0,-6) {output $y$};
    \node[inputs] (counterO) at (3.7,-6) {output $counter$};
    
    %thread inputs
    \draw[threadB] (W) to (C1);

    \coordinate (AP1) at (0,7.5);
    \coordinate (AP2) at (1.75,7.5);
    \coordinate (AP3) at (1.75,6.75);
    \filldraw   (AP1) circle (2pt);
    \draw[threadB] (A) to (AP1);
    \draw[threadB] (AP1) to (AP2);
    \draw[threadB] (AP1) to (C2);
    \draw[threadB] (AP2) to (AP3);

    \coordinate (counterP1) at (4,7.5);
    \coordinate (counterP2) at (2.25,7.5);
    \coordinate (counterP3) at (2.25,6.75);
    \coordinate (counterP4) at (4,5.5);
    \coordinate (counterP5) at (4,5.5);
    \coordinate (counterP5) at (3,5.5);
    \coordinate (counterP6) at (3,5);
    \filldraw   (counterP1) circle (2pt);
    \filldraw   (counterP4) circle (2pt);
    \draw[threadB] (counter) to (counterP1);
    \draw[threadB] (counterP1) to (counterP2);
    \draw[threadB] (counterP1) to (counterP4);
    \draw[threadB] (counterP2) to (counterP3);
    \draw[threadB] (counterP2) to (counterP3);
    \draw[threadB] (counterP4) to (counterP5);
    \draw[threadB] (counterP5) to (counterP6);
    \draw[threadB] (counterP4) to (Add);
    
    %thread circuits
    \draw[threadB] (C1) to (A1.input 2);
    \draw[threadB] (C2) to (A2.input 2);
    
    %thread B
    \coordinate (BP1) at (3,3.5);
    \coordinate (BP2) at (0.2,3.5);
    \coordinate (BP3) at (3.3,3.5);
    \filldraw[myRed] (BP2) circle (2pt);
    \draw[threadR] (NUna0) to (BP1);
    \draw[threadR] (BP1) to (BP2);
    \draw[threadR] (BP2) to (N1.input);
    \draw[threadR] (BP2) to (A2.input 1);
    \draw[threadR] (N1.output) to (A1.input 1);
    
    
    %thread AND lv 2
    \coordinate (A1P1) at (-3.9,1.5);
    \coordinate (A1P2) at (-1.9,1.5);
    \draw[threadB] (A1) to (A1P1);
    \draw[threadB] (A1P1) to (A1P2);
    \draw[threadB] (A1P2) to (O1.input 2);
    
    \coordinate (A2P1) at (0.1,1.5);
    \coordinate (A2P2) at (-1.7,1.5);
    \draw[threadB] (A2) to (A2P1);
    \draw[threadB] (A2P1) to (A2P2);
    \draw[threadB] (A2P2) to (O1.input 1);
    
    %thread OR lv 3
    \draw[threadB] (O1.output) to (U);
    
    %thread lv 4
    \coordinate (IP1) at (-3,-1.25);
    \coordinate (IP2) at (-2.5,-1.25);
    \coordinate (IP3) at (3.7,-1.25);
    \filldraw[myRed] (IP2) circle (2pt);
    \draw[threadR] (I) to (IP1);
    \draw[threadR] (IP1) to (IP2);
    \draw[threadR] (IP2) to (O2.input 2);
    \draw[threadR] (IP2) to (IP3);
    \draw[threadR] (IP3) to (O5.input 2);
    
    \coordinate (UP1) at (-1.8,-1.5);
    \coordinate (UP2) at (-2.3,-1.5);
    \draw[threadB] (U) to (UP1);
    \draw[threadB] (UP1) to (UP2);
    \draw[threadB] (UP2) to (O2.input 1);
    
    %thread OR lv 5
    \coordinate (O2P1) at (-2.4,-3.25);
    \coordinate (O2P2) at (-0.1,-3.25);
    \draw[threadB] (O2.output) to (O2P1);
    \draw[threadB] (O2P1) to (O2P2);
    \draw[threadB] (O2P2) to (O3.input 2);

    \draw[threadB] (Add) to (O5.input 1);
    \draw[threadB] (O5.output) to (O4.input 1);

    \coordinate (All1P1) at (2,-3.25);
    \coordinate (All1P2) at (0.1,-3.25);
    \coordinate (All1P3) at (3.6,-3.25);
    \filldraw (All1P1) circle (2pt);
    \draw[threadB] (Una1) to (All1P1);
    \draw[threadB] (All1P1) to (All1P2);
    \draw[threadB] (All1P1) to (All1P3);
    \draw[threadB] (All1P2) to (O3.input 1);
    \draw[threadB] (All1P3) to (O4.input 2);
    
    %thread AND lv6 
    \draw[threadB] (O3.output) to (AO);
    \draw[threadB] (O4.output) to (counterO);
    
\end{tikzpicture}

==> fig/fig_gates.tex <==
\begin{tikzpicture}
	% styles
	\tikzstyle{automate} = [draw,circle,inner sep=1pt,minimum size=18pt]
	\tikzstyle{arc} = [-{>[length=1mm]}]

    \begin{scope}[xshift=-3cm]
        \node[automate] (ax) at (-2,-0.5) {$x$};
	    \node[automate] (ay) at (-1,-0.5) {$y$};
	    \node[automate] (a0) at (0,-0.5) {$0$};
	    \node[automate] (ar) at (-1,0.5) {$x\wedge y$};
        \draw[arc] (ax) to (ar);
        \draw[arc] (ay) to (ar);
        \draw[arc] (a0) to (ar);
    \end{scope}
	


    \begin{scope}
        \node[automate] (ox) at (0,-0.5) {$x$};
    	\node[automate] (oy) at (1,-0.5) {$y$};
        \node[automate] (o1) at (2,-0.5) {$1$};
    	\node[automate] (or) at (1,0.5) {$x \vee y$};
        
        \draw[arc] (ox) to (or);
        \draw[arc] (oy) to (or);
        \draw[arc] (o1) to (or);
    \end{scope}
	


\end{tikzpicture}


==> fig/fig_leader_NPC.tex <==
\begin{tikzpicture}
  \def\dY{-3}
  \def\dZ{3}
  \def\dX{5}
  % sets Y_i
  \node[circle,minimum size=.9cm,draw,very thick] (Y0) at (\dY,2) {$Y_0$};
  \node[circle,minimum size=.6cm,draw,very thick] (Y1) at (\dY,1) {$Y_1$};
  \node[circle,minimum size=1cm,draw,very thick] (Y2) at (\dY,0) {$Y_2$};
  \node (Y) at (\dY,-1) {$\vdots$};
  \node[circle,minimum size=.6cm, inner sep=1pt,draw,very thick] (Yn-1) at (\dY,-2) {$Y_{n-1}$};
  % set V
  \node[circle,minimum size=1.8cm,draw] (V) at (0,0) {\qquad $V$};
  \foreach \y/\v in {1/0,.5/1,0/2,-1/n-1}
    \node[circle,fill,inner sep=1pt,label=right:\scriptsize$\v$] (\v) at (-.6,.5*\y) {};
  \node at (-.4,-.25) {\scriptsize \dots};
  % sets Z Z'
  \node[ellipse,minimum height=3cm,minimum width=1.2cm,draw,very thick] (Z) at (\dZ,1) {$Z$};
  \node[ellipse,minimum height=1.4cm,minimum width=1.2cm,draw] (ZZ) at (\dZ,-1.4) {$Z'$};
  \foreach \y/\v in {2/0,1.7/1,-.1/3nb4-1,-1.2/3nb4,-1.8/n-1}{
    \node[circle,fill,inner sep=1pt] (l\v) at (\dZ-.2,\y) {};
    \node[circle,fill,inner sep=1pt] (r\v) at (\dZ+.2,\y) {};
  }
  \node[circle,fill,inner sep=1pt,label=right:\scriptsize$t$] (t) at (\dZ,-.9) {};
  \node[left] at (\dZ-.5,2) {\scriptsize $0$};
  \node[left] at (\dZ-.5,1.7) {\scriptsize $1$};
  \node[left] at (\dZ-.5,.2) {\scriptsize \dots};
  \node[left] at (\dZ-.5,-.1) {\scriptsize $3n/4\!-\!1$};
  \node[left] at (\dZ-.5,-1.2) {\scriptsize $3n/4$};
  \node[left] at (\dZ-.5,-1.5) {\scriptsize \dots};
  \node[left] at (\dZ-.5,-1.8) {\scriptsize $n\!-\!1$};
  \node at (\dZ-.2,2.2) {\scriptsize $\ell$};
  \node at (\dZ+.2,2.2) {\scriptsize $r$};
  % set X
  \node[ellipse,minimum height=4cm,minimum width=1.2cm,draw] (X) at (\dX,0) {$X$};
  \foreach \r in {0,...,11}
    \node[circle,fill,inner sep=1pt] (x\r) at ($(\dX,0)+(30*\r+90:.4cm and 1.8cm)$) {};
  \node[xshift=6pt,yshift=1pt] at (x0) {\scriptsize $x_0$};
  \node[xshift=6pt,yshift=-1pt] at (x1) {\scriptsize $x_1$};
  % arcs from Y_i to V
  \foreach \v in {0,1,2,n-1}
    \draw[-stealth] (Y\v) to node[above,yshift=-2pt,sloped,pos=.42]{\scriptsize $|N_G(\v)|\!-\!1$} (\v);
  % arcs within X
  \foreach[count=\i from 0] \r in {1,2,3,4,5,6,7,8,9,10,11,0}
    \draw[-stealth] (x\i) -- (x\r);
  % arcs from Z Z' to X
  \foreach \z/\x in {0/0,1/1,3nb4-1/3,3nb4/4,n-1/6}{
    \draw[-stealth] (l\z) -- (x\x);
    \draw[-stealth] (r\z) -- (x\x);
  }
  \foreach \y in {1,-1.3}
    \node at (\dX-1,\y) {\scriptsize \vdots};
  % arcs from X to Z'
  \draw[-stealth,out=-90,in=-90] (X) to node[above,yshift=-2pt]{\scriptsize$|X|$} (ZZ);
\end{tikzpicture}


==> fig/fig_mono.tex <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, inner sep=1pt, minimum size=16pt]
    \tikzstyle{arc} = [-{>[length=1mm]}]
    % circuit
    \begin{scope}
      % input nodes
      \foreach \x in {0,1,2}
        \node[node] (i\x) at (\x,0) {$x_{\x}$};
      % not gates
      \node[node] (n0) at (0,-1) {$\neg$};
      \node[node] (n1) at (2,-1) {$\neg$};
      % output gates
      \node[node] (o0) at (0,-2) {$\wedge$};
      \node[node] (o1) at (1,-2) {$\vee$};
      \node[node] (o2) at (2,-2) {$\vee$};
      % arcs
      \draw[arc] (i0) to (n0);
      \draw[arc] (i0) to (o1);
      \draw[arc] (i1) to (o0);
      \draw[arc] (i1) to (o2);
      \draw[arc] (i2) to (o1);
      \draw[arc] (i2) to (n1);
      \draw[arc] (n0) to (o0);
      \draw[arc] (n1) to (o2);
      % labels
      \node[right=0pt of i2] {inputs};
      \node[right=0pt of o2] {outputs};
    \end{scope}
    % monotone circuit
    \begin{scope}[shift={(5,0)}]
      % input nodes
      \foreach \x in {0,1,2}
        \node[node] (il\x) at (\x,0) {$x^\ell_{\x}$};
      \foreach \x in {0,1,2}
        \node[node] (ir\x) at (3.5+\x,0) {$x^r_{\x}$};
      % output gates
      \node[node] (ol0) at (0,-2) {$\wedge$};
      \node[node] (ol1) at (1,-2) {$\vee$};
      \node[node] (ol2) at (2,-2) {$\vee$};
      \node[node] (or0) at (3.5+0,-2) {$\vee$};
      \node[node] (or1) at (3.5+1,-2) {$\wedge$};
      \node[node] (or2) at (3.5+2,-2) {$\wedge$};
      % arcs
      \draw[arc] (il0) to (ol1);
      \draw[arc] (il1) to (ol0);
      \draw[arc] (il1) to (ol2);
      \draw[arc] (il2) to (ol1);
      \draw[arc] (ir0) to (or1);
      \draw[arc] (ir1) to (or0);
      \draw[arc] (ir1) to (or2);
      \draw[arc] (ir2) to (or1);
      \draw[arc,dashed] (il0) to (or0);
      \draw[arc,dashed] (ir0) to (ol0);
      \draw[arc,dashed] (il2) to (or2);
      \draw[arc,dashed] (ir2) to (ol2);
      % labels
      \node[right=0pt of ir2] {inputs};
      \node[right=0pt of or2] {outputs};
      % brace C N(C)
      \draw[decorate,decoration={brace,amplitude=5pt}] (-.3,.5) -- node[above,yshift=5pt]{$C$} (2.3,.5);
      \draw[decorate,decoration={brace,amplitude=5pt}] (3.2,.5) -- node[above,yshift=5pt]{$N(C)$} (5.8,.5);
    \end{scope}
\end{tikzpicture}


==> fig/fig_mono_cons.tex <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, inner sep=1pt, minimum size=14pt]
    \tikzstyle{arc} = [-{>[length=1mm]}]
    % monotone circuit C
    \begin{scope}
      % input nodes
      \foreach \x in {0,...,3}
        \node[node] (i\x) at (\x,0) {};
      % output nodes
      \foreach \x in {0,...,3}
        \node[node] (o\x) at (\x,-5) {};
      % boxes
      \draw (-.3,.3) rectangle node{$C$} (3.3,-5.3);
      % labels
      \node[left=6pt of i0] {inputs};
      \node[left=6pt of o0] {outputs};
      % depth
      \draw[stealth-stealth] (-.45,0) -- node[left]{$d$} (-.45,-5);
    \end{scope}
    % monotone circuit N(C)
    \begin{scope}[shift={(9,0)}]
      % input nodes
      \foreach \x in {4,...,7}
        \node[node] (i\x) at (\x,0) {};
      % output nodes
      \foreach \x in {4,...,7}
        \node[node] (o\x) at (\x,-5) {};
      % boxes
      \draw (4-.3,.3) rectangle node{$N(C)$} (7.3,-5.3);
    \end{scope}
    % ̈́Rule 1
    \begin{scope}[shift={(4,-3.5)},red]
      % tree of AND with root r1
      \foreach \x in {0,1,2,3}
        \node[node] (a\x) at (.75*\x,0) {$\wedge$};
      \foreach \x in {0,1}
        \node[node] (aa\x) at (1.5*\x+.75*.5,-.75) {$\wedge$};
      \node[node] (r1) at (.75*1.5,-1.5) {$\wedge$};
      \node[right=0pt of r1,black] {$r_1$};
      % arcs
      \foreach \g/\gg/\ggg in {%
        i0/i1/a0,i2/i3/a1,i4/i5/a2,i6/i7/a3,%
        a0/a1/aa0,a2/a3/aa1,aa0/aa1/r1%
      }{
        \draw[arc] (\g) -- (\ggg);
        \draw[arc] (\gg) -- (\ggg);
      }
    \end{scope}
    % ̈́Rule 2
    \begin{scope}[shift={(7,-3.5)},green]
      % n AND plus tree of OR with root r2
      \foreach \x in {0,1,2,3}
        \node[node] (e1\x) at (.75*\x,0) {$\wedge$};
      \foreach \x in {0,1}
        \node[node] (ee1\x) at (1.5*\x+.75*.5,-.75) {$\vee$};
      \node[node] (r2) at (.75*1.5,-1.5) {$\vee$};
      \node[right=0pt of r2,black] {$r_2$};
      % arcs
      \foreach \g/\gg/\ggg in {%
        i0/i4/e10,i1/i5/e11,i2/i6/e12,i3/i7/e13,%
        e10/e11/ee10,e12/e13/ee11,ee10/ee11/r2%
      }{
        \draw[arc] (\g) -- (\ggg);
        \draw[arc] (\gg) -- (\ggg);
      }
    \end{scope}
    % ̈́Rule 3
    \begin{scope}[shift={(10,-3.5)},blue]
      % n OR plus tree of AND with root r3
      \foreach \x in {0,1,2,3}
        \node[node] (e0\x) at (.75*\x,0) {$\vee$};
      \foreach \x in {0,1}
        \node[node] (ee0\x) at (1.5*\x+.75*.5,-.75) {$\wedge$};
      \node[node] (r3) at (.75*1.5,-1.5) {$\wedge$};
      \node[right=0pt of r3,black] {$r_3$};
      % arcs
      \foreach \g/\gg/\ggg in {%
        i0/i4/e00,i1/i5/e01,i2/i6/e02,i3/i7/e03,%
        e00/e01/ee00,e02/e03/ee01,ee00/ee01/r3%
      }{
        \draw[arc] (\g) -- (\ggg);
        \draw[arc] (\gg) -- (\ggg);
      }
    \end{scope}
    % new outputs
    \begin{scope}[shift={(0,-6)}]
      % nodes
      \foreach \y/\v in {0/\wedge,1/\vee,2/\vee}{
        \foreach \x in {0,...,3}
          \node[node] (o\x_\y) at (\x,-.75*\y) {$\v$};
        \foreach \x in {4,...,7}
          \node[node] (o\x_\y) at (9+\x,-.75*\y) {$\v$};
      }
      % arcs
      \foreach \x in {0,...,7}{
        \draw[arc] (o\x) -- (o\x_0);
        \draw[arc,blue] (r3) -- (o\x_0);
        \draw[arc] (o\x_0) -- (o\x_1);
        \draw[arc,green] (r2) -- (o\x_1);
        \draw[arc] (o\x_1) -- (o\x_2);
        \draw[arc,red] (r1) -- (o\x_2);
      }
      % label
      \node[left=6pt of o0_2] {outputs$'$};
    \end{scope}
\end{tikzpicture}


==> fig/fig_self_sufficient.tex <==
\begin{tikzpicture}
      % sets and x
      \node[ellipse,minimum height=.8cm,minimum width=3cm,draw] (X) at (0,1.2) {$X$};
      \node[circle,minimum size=1.2cm,draw] (V) at (0,0) {$V$};
      \node[ellipse,minimum height=.8cm,minimum width=3cm,draw] (Y) at (0,-1.2) {$Y$};
      \node[circle,fill,inner sep=1pt,label=right:$x$] (x) at (-.6,1) {};
      % arcs
      \draw[-stealth,out=-40,in=50] (X) to node[right]{\scriptsize $|V|$} (V);
      \draw[-stealth,out=40,in=-50] (Y) to node[right]{\scriptsize $2|V|-3-|N_G(v)|$} (V);
      \draw[-stealth,out=220,in=140] (V) to node[left]{\scriptsize $|V|$} (Y);
      \draw[-stealth,out=140,in=-90] (V) to node[left]{\scriptsize $|V|$} (x);
      \draw[-stealth,out=178,in=183,pos=.6] (Y) to node[left]{\scriptsize $2|V|-1$} (X);
      \draw[-stealth,out=185,in=175,pos=.6] (X) to node[right]{\scriptsize $2|V|$} (Y);
      \draw[-stealth,loop right,looseness=6,out=4,in=-4] (X) to node[right]{\scriptsize $2|V|$} (X);
      \draw[-stealth,loop right,looseness=6,out=4,in=-4] (Y) to node[right]{\scriptsize $2|V|+1$} (Y);
      % in-degrees
      \draw[dotted] (X) -- (-3.5,1.2) node[left]{$4|V|-1$};
      \draw[dotted] (x) -- (-3.5,.8) node[left]{$5|V|-1$};
      \draw[dotted] (V) -- (-3.5,0) node[left]{$3|V|-3$};
      \draw[dotted] (Y) -- (-3.5,-1.2) node[left]{$5|V|+1$};
\end{tikzpicture}
